RadarCNN: Learning-based Indoor Object Classification from IQ Imaging Radar Data

Radar sensors operating in the mmWave frequency range face challenges when used as indoor perception and imaging devices, primarily due to noise and multipath signal distortions. These distortions often impair the sensors' ability to accurately perceive and image the indoor environment. Nevertheless, this sensor offers distinct advantages over camera and LiDAR sensors. This encompasses the estimation of object reflectivity, known as radar cross-section (RCS), and the ability to penetrate through objects that are thin or have low reflectivity. This results in a 'through-the-wall' sensing capability. Due to the aforementioned disadvantages, most research in the field of imaging radar tends to exclude indoor areas. We introduce a machine learning-based mmWave MIMO FMCW imaging radar object classifier designed to identify small, hand-sized objects in indoor settings, utilizing only radar IQ samples as input. This system achieves 97-99 % accuracy on our test set and maintains approximately 50 % accuracy even under challenging conditions, such as increased background noise and occlusion of sample objects, without the need for adjusting training or pre-processing. This demonstrates the robustness of our approach and offers insights into what needs to be improved in the future to achieve generalization and very high accuracy even in the presence of significant indoor perturbations.

==> Images/confMat_cplx.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
            colormap={bluewhite}{color=(white) rgb255=(90,96,191)},
            xlabel=Prediction (in \%),
            xlabel style={yshift=-5pt},
            ylabel=Label,
            ylabel style={yshift=5pt},
            xticklabels={Cup, Charger, Mouse, Gum, Bottle}, %
            xtick={0,...,4}, %
            xtick style={draw=none},
            yticklabels={Cup, Charger, Mouse, Gum, Bottle}, %
            ytick={0,...,4}, %
            ytick style={draw=none},
            enlargelimits=false,
            xticklabel style={
              rotate=90
            },
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
            nodes near coords style={
                yshift=-7pt
            },
        ]
        \addplot[
            matrix plot,
            mesh/cols=5, %
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 90
            1 0 0
            2 0 0
            3 0 10
            4 0 0
            
            0 1 0
            1 1 100
            2 1 0
            3 1 0
            4 1 0
            
            0 2 0
            1 2 0
            2 2 100
            3 2 0
            4 2 0
    
            0 3 0
            1 3 0
            2 3 0
            3 3 100
            4 3 0
    
            0 4 0
            1 4 0
            2 4 0
            3 4 0
            4 4 100
            
        }; %
    \end{axis}
\end{tikzpicture}


==> Images/confMat_cplx_occ.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
            colormap={bluewhite}{color=(white) rgb255=(90,96,191)},
            xlabel=Prediction (in \%),
            xlabel style={yshift=-5pt},
            ylabel=Label,
            ylabel style={yshift=5pt},
            xticklabels={Cup, Charger, Mouse, Gum, Bottle}, %
            xtick={0,...,4}, %
            xtick style={draw=none},
            yticklabels={Cup, Charger, Mouse, Gum, Bottle}, %
            ytick={0,...,4}, %
            ytick style={draw=none},
            enlargelimits=false,
            xticklabel style={
              rotate=90
            },
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
            nodes near coords style={
                yshift=-7pt
            },
        ]
        \addplot[
            matrix plot,
            mesh/cols=5, %
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 97.5
            1 0 2.5
            2 0 0
            3 0 0
            4 0 0
            
            0 1 17.5
            1 1 80
            2 1 0
            3 1 2.5
            4 1 0
            
            0 2 0
            1 2 7.5
            2 2 0
            3 2 0
            4 2 92.5
    
            0 3 0
            1 3 7.5
            2 3 0
            3 3 92.5
            4 3 0
    
            0 4 0
            1 4 52.5
            2 4 0
            3 4 0
            4 4 47.5
            
        }; %
    \end{axis}
\end{tikzpicture}


==> Images/confMat_imag.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
            colormap={bluewhite}{color=(white) rgb255=(90,96,191)},
            xlabel=Prediction (in \%),
            xlabel style={yshift=-5pt},
            ylabel=Label,
            ylabel style={yshift=5pt},
            xticklabels={Cup, Charger, Mouse, Gum, Bottle}, %
            xtick={0,...,4}, %
            xtick style={draw=none},
            yticklabels={Cup, Charger, Mouse, Gum, Bottle}, %
            ytick={0,...,4}, %
            ytick style={draw=none},
            enlargelimits=false,
            xticklabel style={
              rotate=90
            },
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
            nodes near coords style={
                yshift=-7pt
            },
        ]
        \addplot[
            matrix plot,
            mesh/cols=5, %
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 85
            1 0 0
            2 0 0
            3 0 15
            4 0 0
            
            0 1 0
            1 1 100
            2 1 0
            3 1 0
            4 1 0
            
            0 2 0
            1 2 0
            2 2 100
            3 2 0
            4 2 0
    
            0 3 0
            1 3 0
            2 3 0
            3 3 100
            4 3 0
    
            0 4 0
            1 4 0
            2 4 0
            3 4 0
            4 4 100
            
        }; %
    \end{axis}
\end{tikzpicture}


==> Images/confMat_imag_occ.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
            colormap={bluewhite}{color=(white) rgb255=(90,96,191)},
            xlabel=Prediction (in \%),
            xlabel style={yshift=-5pt},
            ylabel=Label,
            ylabel style={yshift=5pt},
            xticklabels={Cup, Charger, Mouse, Gum, Bottle}, %
            xtick={0,...,4}, %
            xtick style={draw=none},
            yticklabels={Cup, Charger, Mouse, Gum, Bottle}, %
            ytick={0,...,4}, %
            ytick style={draw=none},
            enlargelimits=false,
            xticklabel style={
              rotate=90
            },
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
            nodes near coords style={
                yshift=-7pt
            },
        ]
        \addplot[
            matrix plot,
            mesh/cols=5, %
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 100
            1 0 0
            2 0 0
            3 0 0
            4 0 0
            
            0 1 7.5
            1 1 0
            2 1 12.5
            3 1 80
            4 1 0
            
            0 2 0
            1 2 20
            2 2 32.5
            3 2 47.5
            4 2 0
    
            0 3 0
            1 3 0
            2 3 0
            3 3 100
            4 3 0
    
            0 4 2.5
            1 4 60
            2 4 15
            3 4 0
            4 4 22.5
            
        }; %
    \end{axis}
\end{tikzpicture}


==> Images/confMat_real.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
            colormap={bluewhite}{color=(white) rgb255=(90,96,191)},
            xlabel=Prediction (in \%),
            xlabel style={yshift=-5pt},
            ylabel=Label,
            ylabel style={yshift=5pt},
            xticklabels={Cup, Charger, Mouse, Gum, Bottle}, %
            xtick={0,...,4}, %
            xtick style={draw=none},
            yticklabels={Cup, Charger, Mouse, Gum, Bottle}, %
            ytick={0,...,4}, %
            ytick style={draw=none},
            enlargelimits=false,
            xticklabel style={
              rotate=90
            },
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
            nodes near coords style={
                yshift=-7pt
            },
        ]
        \addplot[
            matrix plot,
            mesh/cols=5, %
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 95
            1 0 0
            2 0 0
            3 0 5
            4 0 0
            
            0 1 0
            1 1 100
            2 1 0
            3 1 0
            4 1 0
            
            0 2 0
            1 2 0
            2 2 100
            3 2 0
            4 2 0
    
            0 3 0
            1 3 0
            2 3 0
            3 3 100
            4 3 0
    
            0 4 0
            1 4 0
            2 4 0
            3 4 0
            4 4 100
            
        }; %
    \end{axis}
\end{tikzpicture}


==> Images/confMat_real_occ.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[
            colormap={bluewhite}{color=(white) rgb255=(90,96,191)},
            xlabel=Prediction (in \%),
            xlabel style={yshift=-5pt},
            ylabel=Label,
            ylabel style={yshift=5pt},
            xticklabels={Cup, Charger, Mouse, Gum, Bottle}, %
            xtick={0,...,4}, %
            xtick style={draw=none},
            yticklabels={Cup, Charger, Mouse, Gum, Bottle}, %
            ytick={0,...,4}, %
            ytick style={draw=none},
            enlargelimits=false,
            xticklabel style={
              rotate=90
            },
            nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
            nodes near coords style={
                yshift=-7pt
            },
        ]
        \addplot[
            matrix plot,
            mesh/cols=5, %
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 100
            1 0 0
            2 0 0
            3 0 0
            4 0 0
            
            0 1 5
            1 1 27.5
            2 1 0
            3 1 67.5
            4 1 0
            
            0 2 30
            1 2 40
            2 2 0
            3 2 30
            4 2 0
    
            0 3 0
            1 3 0
            2 3 0
            3 3 100
            4 3 0
    
            0 4 0
            1 4 100
            2 4 0
            3 4 0
            4 4 0
            
        }; %
    \end{axis}
\end{tikzpicture}


==> Images/noiseAcc.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Noise Power $\sigma^2$},
xmajorgrids,
xmin=0, xmax=0.000025,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Overall Accuracy ($\%$)},
ymajorgrids,
legend pos=south west,
ymin=20, ymax=100,
ytick style={color=black}
]
\addplot [thick, green01270]
table {%
0. 99
0.000001 99
0.000004 90
0.000009 60
0.000016 42
0.000025 35
};
\addlegendentry{Real Part}

\addplot [thick, darkviolet1910191]
table {%
0 97
0.000001 97
0.000004 96
0.000009 80
0.000016 71
0.000025 47
};
\addlegendentry{Imaginary Part}

\addplot [thick, red]
table {%
0 99
0.000001 99
0.000004 93
0.000009 50
0.000016 39
0.000025 34
};
\addlegendentry{Complex Signal}


\end{axis}

\end{tikzpicture}

